Defining Page-Centric Visual Document Retrieval and Evaluating Existing Benchmarks

In modern information retrieval (IR), documents are increasingly encountered as structured sequences of visually rich, paginated units, rather than as flat text. Example documents encountered in our daily life include Word files, PDFs, and slide decks. Free text-centric retrieval systems either ignore this structure entirely or destroy it through arbitrary passage chunking. In this paper, we formulate page-centric Visual Document Retrieval (VDR) with pages as the fundamental indexing units and document context available for assessing page relevance. The formulation distinguishes two retrieval granularities, page and document, and three retrieval paradigms: independent-item, evidence-set, and iterative retrieval. We then assess 42 benchmarks using eight criteria covering corpus characteristics, query construction, relevance annotation, and ranking support. Our analysis shows two main findings on current VDR research. First, evaluation remains concentrated on page-level independent-item retrieval, with fewer resources supporting document-level, evidence-set, and iterative settings. Second, queries originating from real user information needs independently of target corpus content and graded relevance judgments are uncommon, while the coverage and verification of relevance judgments vary substantially. Both findings reveal gaps between the capabilities applications require and those existing evaluation protocols can establish. We provide benchmark selection guidance and identify priorities for future benchmark design, emphasizing alignment between task requirements, relevance semantics, and evaluation protocols.

==> Figures/task-figure_new.tex <==

\begingroup\rmfamily
\definecolor{pageink}{HTML}{436C88}
\definecolor{pagefill}{HTML}{91B7D2}
\definecolor{mpdocink}{HTML}{8D6346}
\definecolor{mpdocfill}{HTML}{E6B185}
\definecolor{multiink}{HTML}{735A86}
\definecolor{multifill}{HTML}{BCA5CC}
\definecolor{gradeink}{HTML}{477C70}
\definecolor{gradefill}{HTML}{8CBEB3}
\definecolor{spdocink}{HTML}{606C7E}
\definecolor{spdocfill}{HTML}{A8B5C7}


\begin{tikzpicture}[x=1bp,y=-1bp,
 setbox/.style={rounded corners=6bp,line width=1.8bp,fill opacity=.09},
 title/.style={rounded corners=6bp,text=white,inner xsep=12bp,inner ysep=6bp,font=\fontsize{17bp}{20bp}\selectfont\bfseries},
 item/.style={anchor=base west,inner sep=0pt,outer sep=0pt,text=black!90,font=\fontsize{16bp}{19bp}\selectfont}]
\path[use as bounding box] (-50,5) rectangle (1215,535);
\draw[setbox,draw=spdocink,fill=spdocfill] (-20,50) rectangle (1190,245);
\draw[setbox,draw=pageink,fill=pagefill] (5,205) rectangle (1210,435);
\draw[setbox,draw=mpdocink,fill=mpdocfill] (30,395) rectangle (850,530);
\draw[setbox,draw=multiink,fill=multifill] (-45,10) rectangle (710,490);
\draw[setbox,draw=gradeink,fill=gradefill] (500,110) rectangle (690,335);
\node[title,fill=multiink,anchor=north west] at (-45,10) {Multiple Item Relevance};
\node[title,fill=gradeink,anchor=north west] at (500,110) {Graded Relevance};
\node[title,fill=spdocink,anchor=north east] at (1190,50) {Single-page Document Retrieval};
\node[title,fill=pageink,anchor=south east] at (1210,435) {Page Retrieval in Multi-page Documents};
\node[title,fill=mpdocink,anchor=south east] at (850,530) {Multi-page Document Retrieval};
\node[item] at (45,470) {DocViRe\,{\fontsize{13bp}{15bp}\selectfont\cite{DocViRe}}};
\node[item] at (755,470) {DocMMIR\,{\fontsize{13bp}{15bp}\selectfont\cite{DocMMIR}}};
\node[item] at (755,105) {ViDoRe V1\,{\fontsize{13bp}{15bp}\selectfont\cite{ViDoRe-v1}}};
\node[item] at (45,275) {ViDoRe V2\,{\fontsize{13bp}{15bp}\selectfont\cite{ViDoRe-v2}}};
\node[item] at (515,275) {ViDoRe V3\,{\fontsize{13bp}{15bp}\selectfont\cite{ViDoRe-v3}}};
\node[item] at (755,275) {REAL-MM-RAG\,{\fontsize{13bp}{15bp}\selectfont\cite{REAL-MM-RAG}}};
\node[item] at (45,296) {ViMDoc\,{\fontsize{13bp}{15bp}\selectfont\cite{ViMDoc}}};
\node[item] at (755,296) {IRPAPERS\,{\fontsize{13bp}{15bp}\selectfont\cite{IRPAPERS}}};
\node[item] at (755,317) {SDS KoPub VDR\,{\fontsize{13bp}{15bp}\selectfont\cite{SDS-KoPub-VDR}}};
\node[item] at (755,338) {VisDocAgentBench\,{\fontsize{13bp}{15bp}\selectfont\cite{VisDocAgentBench}}};
\node[item] at (515,296) {KoViDoRe\,{\fontsize{13bp}{15bp}\selectfont\cite{KoViDoRe}}};
\node[item] at (45,317) {UniDoc-Bench\,{\fontsize{13bp}{15bp}\selectfont\cite{UniDoc-Bench}}};
\node[item] at (755,359) {L\"{e}tzCross\,{\fontsize{13bp}{15bp}\selectfont\cite{LetzCross}}};
\node[item] at (45,230) {JinaVDR\,{\fontsize{13bp}{15bp}\selectfont\cite{JinaVDR}}};
\node[item] at (755,125) {DocHaystack\,{\fontsize{13bp}{15bp}\selectfont\cite{DocHaystack-InfoHaystack}}};
\node[item] at (755,145) {InfoHaystack\,{\fontsize{13bp}{15bp}\selectfont\cite{DocHaystack-InfoHaystack}}};
\node[item] at (755,165) {Invoice Haystack\,{\fontsize{13bp}{15bp}\selectfont\cite{Invoice-Haystack}}};
\node[item] at (45,338) {SlideVQA-open\,{\fontsize{13bp}{15bp}\selectfont\cite{SlideVQA-DSE}}};
\node[item] at (205,230) {VisRAG\,{\fontsize{13bp}{15bp}\selectfont\cite{VisRAG}}};
\node[item] at (350,230) {OpenDocVQA\,{\fontsize{13bp}{15bp}\selectfont\cite{OpenDocVQA}}};
\node[item] at (250,470) {M3DocVQA\,{\fontsize{13bp}{15bp}\selectfont\cite{M3DocVQA}}};
\node[item] at (45,359) {ViDoSeek\,{\fontsize{13bp}{15bp}\selectfont\cite{ViDoSeek}}};
\node[item] at (265,275) {FinMRAGBench\,{\fontsize{13bp}{15bp}\selectfont\cite{FinMRAGBench}}};
\node[item] at (265,296) {VisDoMBench\,{\fontsize{13bp}{15bp}\selectfont\cite{VisDoMBench}}};
\node[item] at (755,185) {SciMMIR\,{\fontsize{13bp}{15bp}\selectfont\cite{SciMMIR}}};
\node[item] at (265,317) {MMDocRAG\,{\fontsize{13bp}{15bp}\selectfont\cite{MMDocRAG}}};
\node[item] at (985,105) {BenthamQA\,{\fontsize{13bp}{15bp}\selectfont\cite{BenthamQA-HW-SQuAD}}};
\node[item] at (985,125) {HW-SQuAD\,{\fontsize{13bp}{15bp}\selectfont\cite{BenthamQA-HW-SQuAD}}};
\node[item] at (45,125) {DocCVQA\,{\fontsize{13bp}{15bp}\selectfont\cite{DocCVQA}}};
\node[item] at (45,420) {MMEB-V2\,{\fontsize{13bp}{15bp}\selectfont\cite{MMEB-V2}}};
\node[item] at (985,145) {NL-DIR\,{\fontsize{13bp}{15bp}\selectfont\cite{NL-DIR}}};
\node[item] at (265,338) {Double-Bench\,{\fontsize{13bp}{15bp}\selectfont\cite{Double-Bench}}};
\node[item] at (515,317) {MultiDocR\,{\fontsize{13bp}{15bp}\selectfont\cite{MultiDocR}}};
\node[item] at (210,420) {M4DocBench\,{\fontsize{13bp}{15bp}\selectfont\cite{M4DocBench}}};
\node[item] at (460,470) {PaperScope\,{\fontsize{13bp}{15bp}\selectfont\cite{PaperScope}}};
\node[item] at (380,420) {LitTraceQA\,{\fontsize{13bp}{15bp}\selectfont\cite{LitTraceQA}}};
\node[item] at (755,380) {SeaDoc\,{\fontsize{13bp}{15bp}\selectfont\cite{SeaDoc}}};
\node[item] at (515,175) {Nayana-IR\,{\fontsize{13bp}{15bp}\selectfont\cite{Nayana-IR}}};
\node[item] at (985,165) {CHaystack\,{\fontsize{13bp}{15bp}\selectfont\cite{CHaystack}}};
\node[item] at (550,420) {MADQA\,{\fontsize{13bp}{15bp}\selectfont\cite{MADQA}}};
\node[item] at (985,185) {DocQIR\,{\fontsize{13bp}{15bp}\selectfont\cite{DocQIR}}};
\node[item] at (45,175) {TaR-ViR\,{\fontsize{13bp}{15bp}\selectfont\cite{TaR-ViR}}};
\end{tikzpicture}
\endgroup

